Multiple Stopping Time POMDPs: Structural Results & Application in Interactive Advertising in Social Media

This paper considers a multiple stopping time problem for a Markov chain observed in noise, where a decision maker chooses at most L stopping times to maximize a cumulative objective. We formulate the problem as a Partially Observed Markov Decision Process (POMDP) and derive structural results for the optimal multiple stopping policy. The main results are as follows: i) The optimal multiple stopping policy is shown to be characterized by threshold curves in the unit simplex of Bayesian Posteriors. ii) The stopping setsl (defined by the threshold curves) are shown to exhibit a nested structure. iii) The optimal cumulative reward is shown to be monotone with respect to the copositive ordering of the transition matrix. iv) A stochastic gradient algorithm is provided for estimating linear threshold policies by exploiting the structural results. These linear threshold policies approximate the threshold curves, and share the monotone structure of the optimal multiple stopping policy. As an illustrative example, we apply the multiple stopping framework to interactively schedule advertisements in live online social media. It is shown that advertisement scheduling using multiple stopping performs significantly better than currently used methods.

==> blk.tikz <==
\tikzstyle{int}=[]
\tikzstyle{init} = [pin edge={to-,thin,black}]
\begin{tikzpicture}[auto,>=latex']
	\node [draw, text width=10em, label={Live Session}, align=center] (a) {Broadcaster {\small(Stochastic~Scheduler)}};%{Interest~$\sim P,\pi_0$};
    \node (b) [below of=a,node distance=2.5em, coordinate] {};
    \node (c) [right of=b,node distance=5em, coordinate] {};
    \node (d) [left of=b,node  distance=5em, coordinate] {};
    \draw[-] (a) to (b);
    \draw[-] (b) to (d);
    \draw[-] (b) to (c);
    \node [draw, below of=d, minimum width=4em] (f) {Live Video};
    \node [draw, below of=c, minimum width=4em] (e) {Schedule Ads};
    \draw[->] (d) --  node[anchor=center, left, midway] {Continue} (f);
    \draw[->] (c) --  node[anchor=center, right, midway] {Stop} (e);
    \node (g) [below of=e,node distance=4em, coordinate] {};
    \node (h) [below of=f,node distance=4em, coordinate] {};
    \draw (h) -- coordinate[midway](m) (g) ;
    \draw (f) -- (h) ;
    \draw (g) -- (e) ;
    \node[label={[yshift=-0.5em, text width=10em, align=center]Integrated Live Video (Interest~$\sim P,\pi_0$)}] at (m) {};
    \node [below left=2.5em and 6em of m] (v1) {};
    %\node [draw, below left=2.5em and 6em of m, minimum width=4em] (v1) {Viewer 1};
    \node [below left=2.5em and 0em of m] (v2) {};
    %\node [draw, below left=2.5em and 0em of m, minimum width=4em] (v2) {Viewer 2};
    %\node [below right=2.5em and 0em of m, minimum width=4em] (vd) {$\cdots$};
    \node [draw, below of=m, node distance=2.8em,minimum width=9em] (vd) {Live Viewers};
    \node [below right=2.5em and 6em of m] (vN) {};
    %\node [draw, below right=2.5em and 4em of m, minimum width=4em] (vN) {Viewer $N$};
    %\draw[->] (m) to (v1);
    %\draw[->] (m) to (v2);
    %\draw[->] (m) to (vN);
    \draw[->] (m) to (vd);
    \node (v1b)[left of=v1, node distance=3em] {};
    \node (vNb)[right of=vN, node distance=3em] {};
    %\draw[->] (v1.west)[out=180,in=180] to (a.west);
    \draw[dashed,->] (v1b.west) |-  node[left, rotate=90, yshift=0.5em, xshift=-0.75em] {Viewer Engagement} (a.west);
    \draw[dashed,->] (vNb.east) |- (a.east);
    \draw[dashed] (v1b.west) to (v1.west);
    \draw[dashed] (vd.west) to (v1.west);
    \draw[dashed] (vNb.east) to (vN.east);
    \draw[dashed] (vd.east) to (vN.east);
    %\draw [red,xshift=4cm] plot [smooth, tension=2] coordinates {(v1.west) (a.west)};
\end{tikzpicture}


==> mlr_lines <==
\begin{picture}(0,0)%
\includegraphics{mlr_lines}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6600,4323)(1561,-4675)
\put(4726,-511){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_2$}%
}}}}
\put(1576,-4561){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_3$}%
}}}}
\put(4411,-961){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\pi}_1$}%
}}}}
\put(2836,-1996){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{H}_1$}%
}}}}
\put(3916,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\pi}_2$}%
}}}}
\put(2926,-2716){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\bar{\pi}_3$}%
}}}}
\put(6211,-1591){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathcal{L}(e_1,\bar{\pi}_1)$}%
}}}}
\put(8146,-4606){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_1$}%
}}}}
\put(4186,-2491){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$C^l$}%
}}}}
\put(5131,-3121){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S^l$}%
}}}}
\put(4366,-2851){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_l$}%
}}}}
\put(5761,-3436){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S^{l-1}$}%
}}}}
\put(4951,-3751){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Gamma_{l-1}$}%
}}}}
\end{picture}%

